MOSAIC: Modular Scalable Autonomy for Intelligent Coordination of Heterogeneous Robotic Teams

Mobile robots have become indispensable for exploring hostile environments, such as in space or disaster relief scenarios, but often remain limited to teleoperation by a human operator. This restricts the deployment scale and requires near-continuous low-latency communication between the operator and the robot. We present MOSAIC: a scalable autonomy framework for multi-robot scientific exploration using a unified mission abstraction based on Points of Interest (POIs) and multiple layers of autonomy, enabling supervision by a single operator. The framework dynamically allocates exploration and measurement tasks based on each robot's capabilities, leveraging team-level redundancy and specialization to enable continuous operation. We validated the framework in a space-analog field experiment emulating a lunar prospecting scenario, involving a heterogeneous team of five robots and a single operator. Despite the complete failure of one robot during the mission, the team completed 82.3% of assigned tasks at an Autonomy Ratio of 86%, while the operator workload remained at only 78.2%. These results demonstrate that the proposed framework enables robust, scalable multi-robot scientific exploration with limited operator intervention. We further derive practical lessons learned in robot interoperability, networking architecture, team composition, and operator workload management to inform future multi-robot exploration missions.

==> graphics/main_bt.tex <==
\begin{tikzpicture}[->,>=stealth',
            level 1/.style={sibling distance=4cm, level distance=1.1cm},
            level 2/.style={sibling distance=3cm, level distance=1.1cm},
            level 3/.style={sibling distance=3cm, level distance=1.3cm}]
            \node [btcondition] (top_level_seq) {$\rightarrow$*}
            child { node [btaction] (get_best_poi_1) {GetBestPOI}}
            child { node [btaction] (claim_poi) {ClaimPOI}}
            child { node [btcondition] (fallback) {$?$} 
                child { node [btcondition] (poi_seq) {$\rightarrow$*}
                    child { node [btcondition] (name_switch) {POI Type \\ Switch}
                        child {node [btaction] (expore_poi) {Explore}}
                        child {node [btaction] (measure_poi) {Measure Rock}}
                        child {node [btaction] (dots_poi) {$\dots$}}
                    }
                    child { node [btaction] (free_poi_success) {Free POI \\ \textit{success}}}
                    child { node [btaction] (deactivate_poi) {Deactivate \\ POI}}
                }
                child { node [btaction] (free_poi_failed) {Free POI\\ \textit{failed}}}
            };
            \matrix[matrix of nodes,
                anchor=east,
                column sep=5pt,
                nodes={anchor=west},
                row sep=3pt
            ] (legend) at ([xshift=-5cm, yshift=-2cm]top_level_seq.west) {
                \node[btcondition] {~~~};~: & Control Flow Nodes  \\
                \node[btaction] {~~~};~: & Action Nodes  \\
                \node[btcondition] {$\rightarrow$*};~:& Memory Sequence \\
                \node[btcondition] {$?$};~: & Fallback \\
            };
        \end{tikzpicture}

